Cache-aware Performance Modeling and Prediction for Dense Linear Algebra

Countless applications cast their computational core in terms of dense linear algebra operations. These operations can usually be implemented by combining the routines offered by standard linear algebra libraries such as BLAS and LAPACK, and typically each operation can be obtained in many alternative ways. Interestingly, identifying the fastest implementation -- without executing it -- is a challenging task even for experts. An equally challenging task is that of tuning each routine to performance-optimal configurations. Indeed, the problem is so difficult that even the default values provided by the libraries are often considerably suboptimal; as a solution, normally one has to resort to executing and timing the routines, driven by some form of parameter search. In this paper, we discuss a methodology to solve both problems: identifying the best performing algorithm within a family of alternatives, and tuning algorithmic parameters for maximum performance; in both cases, we do not execute the algorithms themselves. Instead, our methodology relies on timing and modeling the computational kernels underlying the algorithms, and on a technique for tracking the contents of the CPU cache. In general, our performance predictions allow us to tune dense linear algebra algorithms within few percents from the best attainable results, thus allowing computational scientists and code developers alike to efficiently optimize their linear algebra routines and codes.

==> figures/adaptiveref.tex <==
\begin{figure}[t]
    \centering\scriptsize

    \begin{tikzpicture}[scale=3]
        \begin{scope}[shift={(0, 0)}]
            \filldraw[fill=plot1] (0, 0) rectangle (1, 1);
            \foreach \x in {0.0, 0.1464466094067262, 0.5, 0.8535533905932737, 1.0}
                \foreach \y in {0.0, 0.1464466094067262, 0.5, 0.8535533905932737, 1.0}
                    \shade[ball color=plot3] (\x, \y) circle (.5pt);
            \coordinate (top1) at (.5, 1);
        \end{scope}
        \begin{scope}[shift={(1.25, 0)}]
            \filldraw[fill=plot1!90!plot2] (0,   0) rectangle (.5, .5);
            \filldraw[fill=plot1!60!plot2] (.5,  0) rectangle (1,  .5);
            \filldraw[fill=plot1!20!plot2] (0,  .5) rectangle (.5,  1);
            \filldraw[fill=plot1!10!plot2] (.5, .5) rectangle (1,   1);
            { [scale=.5]
                \foreach \xshift in {0, 1}
                    \foreach \yshift in {0, 1}
                        \foreach \x in {0.0, 0.1464466094067262, 0.5, 0.8535533905932737, 1.0}
                            \foreach \y in {0.0, 0.1464466094067262, 0.5, 0.8535533905932737, 1.0}
                                \shade[shift={(\xshift,\yshift)}, ball color=plot3] (\x, \y) circle (1pt);
            }
            \coordinate (top2) at (.5, 1);
        \end{scope}
        \begin{scope}[shift={(2.5, 0)}]
            \filldraw[fill=plot1!10!plot2] (0,     0) rectangle (.25, .25);
            \filldraw[fill=plot1!40!plot2] (.25,   0) rectangle (.5, .25);
            \filldraw[fill=plot1!30!plot2] (0,   .25) rectangle (.25, .5);
            \filldraw[fill=plot1!00!plot2] (.25, .25) rectangle (.5, .5);

            \filldraw[fill=plot1!10!plot2] (.5,    0) rectangle (.75, .25);
            \filldraw[fill=plot1!20!plot2] (.75,   0) rectangle (1, .25);
            \filldraw[fill=plot1!00!plot2] (.5,  .25) rectangle (.75, .5);
            \filldraw[fill=plot1!00!plot2] (.75, .25) rectangle (1, .5);

            \filldraw[fill=plot1!20!plot2] (0,  .5) rectangle (.5,  1);
            \filldraw[fill=plot1!10!plot2] (.5, .5) rectangle (1,   1);
            { [scale=.25]
                \foreach \xshift in {0, 1, 2, 3}
                    \foreach \yshift in {0, 1}
                        \foreach \x in {0.0, 0.1464466094067262, 0.5, 0.8535533905932737, 1.0}
                            \foreach \y in {0.0, 0.1464466094067262, 0.5, 0.8535533905932737, 1.0}
                                \shade[shift={(\xshift,\yshift)}, ball color=plot3] (\x, \y) circle (2pt);
            }
            \coordinate (top3) at (.5, 1);
        \end{scope}
        \draw[->, shorten >=0.5cm,shorten <=0.5cm] (top1) to[bend left] node[midway, above] {refinement} (top2);
        \draw[->, shorten >=0.5cm,shorten <=0.5cm] (top2) to[bend left] node[midway, above] {refinement} (top3);
    \end{tikzpicture}

    \caption[]{
        Adaptive refinement and sample point selection (\blueball).
    }
    
    \label{fig:adaptiveref}
    \tikzset{external/export=false}
\end{figure}


==> figures/bintro.tex <==
\begin{figure}[t]
    \centering\scriptsize
    \tikzset{external/export=true}

    \begin{subfigure}{.49\textwidth}
        \tikzsetnextfilename{bintro_qr}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymin=0,
                ymax=3e10,
                xmin=0,
                xmax=288,
                xtick={0,32,...,288},
                xlabel={$b$},
                ylabel={cycles}, 
                extra x ticks={32, 112},
                extra x tick labels={,},
                extra x tick style={
                    grid=major,
                    grid style={plot2},
                    tick label style={
                        rotate=90,
                        anchor=west
                    },
                    ticklabel pos=right,
                },
                extra y ticks={26545739031, 23033753712},
                extra y tick labels={,},
                extra y tick style={
                    grid=major,
                    grid style={plot3},
                },
            ]
                \addplot[plot1] file {figures/data/bintro/qr.dat};
                \coordinate (qr def) at (axis cs:-4, 26545739031);
                \coordinate (qr opt) at (axis cs:-4, 23033753712);
                \node[anchor=south west, rotate=90] (x) at (axis cs: 32, 0) {default};
                \node[anchor=south west, rotate=90] (x) at (axis cs: 112, 0) {optimal};
            \end{axis}
            \draw[decorate, decoration=brace] (qr opt) -- (qr def) node[midway, anchor=east] {15\%};
        \end{tikzpicture}
        \caption{\dgeqrf}
        \label{fig:bintro_qr}
    \end{subfigure}
    \begin{subfigure}{.49\textwidth}
        \tikzsetnextfilename{bintro_chol}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymin=0,
                ymax=8e9,
                xmin=0,
                xmax=576,
                xtick={0,64,...,576},
                xlabel={$b$},
                ylabel={cycles}, 
                extra x ticks={64, 384},
                extra x tick labels={,},
                extra x tick style={
                    grid=major,
                    grid style={plot2},
                    tick label style={
                        rotate=90,
                        anchor=west
                    },
                    ticklabel pos=right,
                },
                extra y ticks={5840417745, 5159995515},
                extra y tick labels={,},
                extra y tick style={
                    grid=major,
                    grid style={plot3},
                },
            ]
                \addplot[plot1] file {figures/data/bintro/chol.dat};
                \coordinate (chol def) at (axis cs:-4, 5840417745);
                \coordinate (chol opt) at (axis cs:-4, 5159995515);
                \node[anchor=south west, rotate=90] at (axis cs: 64, 0) {default};
                \node[anchor=south west, rotate=90] at (axis cs: 384, 0) {optimal};
            \end{axis}
            \draw[decorate, decoration=brace] (chol opt) -- (chol def) node[midway, anchor=east] {13\%};
        \end{tikzpicture}
        \caption{\dpotrf}
        \label{fig:bintro_chol}
    \end{subfigure}

    \caption{
        Runtime of \dgeqrf (QR) and \dpotrf (Cholesky) on square matrices of
        size $n = 3{,}800$ with varying block-size $b$.
    }
    
    \label{fig:bintro}
    \tikzset{external/export=false}
\end{figure}


==> figures/chol.tex <==
\begin{figure}[t]
    \centering\scriptsize

    \ref*{leg:chol}
    
    \tikzset{external/export=true}

    \begin{subfigure}[t]{.49\textwidth}
        \tikzsetnextfilename{chol_pred}
        \begin{tikzpicture}
            \begin{axis}[
                xmin=0,
                ymin=75,
                ymax=95,
                twocolplot,
                legend to name=leg:chol,
                legend columns=-1,
                xlabel={$n$},
                ylabel={efficiency [\%]},
            ]
                \addplot[plot1, ultra thick] file {figures/data/chol/dpotrf//pred.256eff};
                \addlegendentry{\dpotrf}
                \label{plt:chol:dpotrf}
                \addplot[plot2] file {figures/data/chol/1/pred.256eff};
                \addlegendentry{alg. 1}
                \label{plt:chol:1}
                \addplot[plot3] file {figures/data/chol/2/pred.256eff};
                \addlegendentry{alg. 2}
                \label{plt:chol:2}
                \addplot[plot4] file {figures/data/chol/3/pred.256eff};
                \addlegendentry{alg. 3}
                \label{plt:chol:3}
                \addplot[plot5] file {figures/data/chol/r/pred.24eff};
                \addlegendentry{recursive}
                \label{plt:chol:r}
            \end{axis}
        \end{tikzpicture}
        \caption{predictions}
        \label{fig:chol_pred}
    \end{subfigure}
    \begin{subfigure}[t]{.49\textwidth}
        \tikzsetnextfilename{chol_meas}
        \begin{tikzpicture}
            \begin{axis}[
                xmin=0,
                ymin=75,
                ymax=95,
                twocolplot,
                xlabel={$n$},
                ylabel={efficiency [\%]},
            ]
                \addplot[plot1, ultra thick] file {figures/data/chol/dpotrf//meas.256eff};
                \addplot[plot2] file {figures/data/chol/1/meas.256eff};
                \addplot[plot3] file {figures/data/chol/2/meas.256eff};
                \addplot[plot4] file {figures/data/chol/3/meas.256eff};
                \addplot[plot5] file {figures/data/chol/r/meas.24eff};
            \end{axis}
        \end{tikzpicture}
        \caption{measurements}
        \label{fig:chol_meas}
    \end{subfigure}

    \caption{
        Performance prediction and measurements for four alternative Cholesky
        implementations and \dpotrf.
    }
    
    \label{fig:chol}
    \tikzset{external/export=false}
\end{figure}


==> figures/modelercfg.tex <==
\begin{figure}[t]
    \centering\scriptsize
    \tikzset{external/export=true}

    \tikzsetnextfilename{modelercfg}
    \begin{tikzpicture}
        \begin{axis}[
            xmin=0,
            xmax=1.3e5,
            ymin=0,
            ymax=1.5,
            xlabel={\#samples},
            ylabel={average error [\%]}, 
            scaled ticks=false
        ]
            \addplot[plot1, only marks] table[x index=1, y expr=\thisrowno{0} * 100] {figures/data/modelercfg/E5450.atlas.dtrsm_.LLN.comp};
            \addlegendentry{ATLAS}
            \addplot[plot2, only marks] table[x index=1, y expr=\thisrowno{0} * 100] {figures/data/modelercfg/E5450.open.dtrsm_.LLN.comp};
            \addlegendentry{OpenBLAS}
            \addplot[plot3, only marks] table[x index=1, y expr=\thisrowno{0} * 100] {figures/data/modelercfg/E5450.mkl.dtrsm_.LLN.comp};
            \addlegendentry{MKL}
            \addplot[black, only marks, mark=o, mark size=4pt] coordinates {
                (30000, 0.495994288918)
                (19425, 0.343973275916) 
                (26850, 0.290401958227) 
            };
            \addlegendentry{selected}
        \end{axis}
    \end{tikzpicture}

    \caption{
        Model accuracy vs. cost (\dtrsm on Penryn).
    }
    
    \label{fig:modelercfg}
    \tikzset{external/export=false}
\end{figure}


==> figures/modelplots.tex <==
\begin{figure*}[t]
    \centering\scriptsize

    \begin{tikzpicture}
        \path (-2, 0) (.3\textwidth, 0) ++ (2, 0);
        \node[anchor=east] at (0, .15) {model error:};
        \shadedraw[left color=green, right color=red] (0, 0) rectangle (.3\textwidth, .3);
        \draw (0, .3) -- ++(0, .1) node[anchor=south] {0\%};
        \draw (.075\textwidth, .3) -- ++(0, .1) node[anchor=south] {2.5\%};
        \draw (.15\textwidth, .3) -- ++(0, .1) node[anchor=south] {5\%};
        \draw (.225\textwidth, .3) -- ++(0, .1) node[anchor=south] {7.5\%};
        \draw (.3\textwidth, .3) -- ++(0, .1) node[anchor=south] {10\%};
    \end{tikzpicture}

    \tikzset{external/export=true}

    \begin{subfigure}{.49\textwidth}
        \centering
        \tikzsetnextfilename{modelplots_open_rough}
        \begin{tikzpicture}
            \begin{axis}[
                    twocolplot,
                    xmin=8,
                    ymin=8,
                    xmax=1024,
                    ymax=1024,
                    xtick={0,256,...,1024},
                    ytick={0,256,...,1024},
                    axis equal image=true,
                    ylabel={\tt m},
                    xlabel={\tt n}
                ]
                \addplot graphics[xmin=8, ymin=8, xmax=1024, ymax=1024] {{figures/data/modelplots/E5450.open.dtrsm_.LLN.32.0.01.0.3.grid.avg}.png};
                \foreach \lbx/\lby/\ubx/\uby in {
                    512/8/1024/512,
                    512/512/1024/1024,
                    256/8/512/256,
                    256/256/512/512,
                    8/512/256/768,
                    256/512/512/768,
                    256/768/512/1024,
                    8/128/128/256,
                    128/8/256/128,
                    128/128/256/256,
                    8/256/128/384,
                    8/384/128/512,
                    128/256/256/384,
                    128/384/256/512,
                    8/896/128/1024,
                    128/768/256/896,
                    128/896/256/1024,
                    8/8/64/64,
                    8/64/64/128,
                    64/8/128/64,
                    64/64/128/128,
                    8/768/64/832,
                    8/832/64/896,
                    64/768/128/832,
                    64/832/128/896
                } {
                    \edef\temp{\noexpand\draw[ultra thin] (axis cs: \lbx, \lby) rectangle (axis cs: \ubx, \uby);}
                    \temp
                }
            \end{axis}
        \end{tikzpicture}
        \caption{Penryn, OpenBLAS, rough}
        \label{fig:modelplots_open_rough}
    \end{subfigure}
    \begin{subfigure}{.49\textwidth}
        \centering
        \tikzsetnextfilename{modelplots_open_fine}
        \begin{tikzpicture}
            \begin{axis}[
                    twocolplot,
                    xmin=8,
                    ymin=8,
                    xmax=1024,
                    ymax=1024,
                    xtick={0,256,...,1024},
                    ytick={0,256,...,1024},
                    axis equal image=true,
                    ylabel={\tt m},
                    xlabel={\tt n}
                ]
                \addplot graphics[xmin=8, ymin=8, xmax=1024, ymax=1024] {{figures/data/modelplots/E5450.open.dtrsm_.LLN.32.0.01.1.3.gaussian.max}.png};
                \foreach \lbx/\lby/\ubx/\uby in {
                    256/256/512/512,
                    512/256/768/512,
                    768/256/1024/512,
                    512/768/768/1024,
                    768/512/1024/768,
                    768/768/1024/1024,
                    256/128/384/256,
                    384/128/512/256,
                    256/512/384/640,
                    256/640/384/768,
                    384/512/512/640,
                    256/768/384/896,
                    256/896/384/1024,
                    384/768/512/896,
                    384/896/512/1024,
                    512/128/640/256,
                    640/128/768/256,
                    768/128/896/256,
                    896/128/1024/256,
                    512/512/640/640,
                    640/512/768/640,
                    640/640/768/768,
                    8/8/64/64,
                    64/192/128/256,
                    128/64/192/128,
                    192/64/256/128,
                    128/128/192/192,
                    192/128/256/192,
                    64/256/128/320,
                    64/320/128/384,
                    64/384/128/448,
                    64/448/128/512,
                    128/320/192/384,
                    192/320/256/384,
                    128/384/192/448,
                    128/448/192/512,
                    192/384/256/448,
                    192/448/256/512,
                    256/64/320/128,
                    320/64/384/128,
                    384/64/448/128,
                    448/64/512/128,
                    64/512/128/576,
                    64/576/128/640,
                    64/640/128/704,
                    128/576/192/640,
                    192/512/256/576,
                    192/576/256/640,
                    192/640/256/704,
                    192/704/256/768,
                    64/768/128/832,
                    64/832/128/896,
                    64/896/128/960,
                    64/960/128/1024,
                    128/768/192/832,
                    128/832/192/896,
                    192/768/256/832,
                    192/832/256/896,
                    128/896/192/960,
                    192/896/256/960,
                    192/960/256/1024,
                    384/640/448/704,
                    384/704/448/768,
                    448/640/512/704,
                    512/64/576/128,
                    576/64/640/128,
                    640/64/704/128,
                    704/64/768/128,
                    768/64/832/128,
                    832/64/896/128,
                    896/64/960/128,
                    576/640/640/704,
                    8/32/32/64,
                    32/8/64/32,
                    32/32/64/64,
                    8/64/32/96,
                    8/96/32/128,
                    32/64/64/96,
                    32/96/64/128,
                    64/8/96/32,
                    64/32/96/64,
                    96/8/128/32,
                    96/32/128/64,
                    64/64/96/96,
                    64/96/96/128,
                    96/64/128/96,
                    96/96/128/128,
                    8/128/32/160,
                    8/160/32/192,
                    32/128/64/160,
                    32/160/64/192,
                    8/192/32/224,
                    8/224/32/256,
                    32/192/64/224,
                    32/224/64/256,
                    64/128/96/160,
                    64/160/96/192,
                    96/128/128/160,
                    96/160/128/192,
                    128/8/160/32,
                    128/32/160/64,
                    160/8/192/32,
                    160/32/192/64,
                    192/8/224/32,
                    192/32/224/64,
                    224/8/256/32,
                    224/32/256/64,
                    128/192/160/224,
                    128/224/160/256,
                    160/192/192/224,
                    160/224/192/256,
                    192/192/224/224,
                    192/224/224/256,
                    224/192/256/224,
                    224/224/256/256,
                    8/256/32/288,
                    8/288/32/320,
                    32/256/64/288,
                    32/288/64/320,
                    8/320/32/352,
                    8/352/32/384,
                    32/320/64/352,
                    32/352/64/384,
                    8/384/32/416,
                    8/416/32/448,
                    32/384/64/416,
                    32/416/64/448,
                    8/448/32/480,
                    8/480/32/512,
                    32/448/64/480,
                    32/480/64/512,
                    128/256/160/288,
                    128/288/160/320,
                    160/256/192/288,
                    160/288/192/320,
                    192/256/224/288,
                    192/288/224/320,
                    224/256/256/288,
                    224/288/256/320,
                    256/8/288/32,
                    256/32/288/64,
                    288/8/320/32,
                    288/32/320/64,
                    320/8/352/32,
                    320/32/352/64,
                    352/8/384/32,
                    352/32/384/64,
                    384/8/416/32,
                    384/32/416/64,
                    416/8/448/32,
                    416/32/448/64,
                    448/8/480/32,
                    448/32/480/64,
                    480/8/512/32,
                    480/32/512/64,
                    8/512/32/544,
                    8/544/32/576,
                    32/512/64/544,
                    32/544/64/576,
                    8/576/32/608,
                    8/608/32/640,
                    32/576/64/608,
                    32/608/64/640,
                    8/640/32/672,
                    8/672/32/704,
                    32/640/64/672,
                    32/672/64/704,
                    8/704/32/736,
                    8/736/32/768,
                    32/704/64/736,
                    32/736/64/768,
                    64/704/96/736,
                    64/736/96/768,
                    96/704/128/736,
                    96/736/128/768,
                    128/512/160/544,
                    128/544/160/576,
                    160/512/192/544,
                    160/544/192/576,
                    128/640/160/672,
                    128/672/160/704,
                    160/640/192/672,
                    160/672/192/704,
                    128/704/160/736,
                    128/736/160/768,
                    160/704/192/736,
                    160/736/192/768,
                    8/768/32/800,
                    8/800/32/832,
                    32/768/64/800,
                    32/800/64/832,
                    8/832/32/864,
                    8/864/32/896,
                    32/832/64/864,
                    32/864/64/896,
                    8/896/32/928,
                    8/928/32/960,
                    32/896/64/928,
                    32/928/64/960,
                    8/960/32/992,
                    8/992/32/1024,
                    32/960/64/992,
                    32/992/64/1024,
                    128/960/160/992,
                    128/992/160/1024,
                    160/960/192/992,
                    160/992/192/1024,
                    448/704/480/736,
                    448/736/480/768,
                    480/704/512/736,
                    480/736/512/768,
                    512/8/544/32,
                    512/32/544/64,
                    544/8/576/32,
                    544/32/576/64,
                    576/8/608/32,
                    576/32/608/64,
                    608/8/640/32,
                    608/32/640/64,
                    640/8/672/32,
                    640/32/672/64,
                    672/8/704/32,
                    672/32/704/64,
                    704/8/736/32,
                    704/32/736/64,
                    736/8/768/32,
                    736/32/768/64,
                    768/8/800/32,
                    768/32/800/64,
                    800/8/832/32,
                    800/32/832/64,
                    832/8/864/32,
                    832/32/864/64,
                    864/8/896/32,
                    864/32/896/64,
                    896/8/928/32,
                    896/32/928/64,
                    928/8/960/32,
                    928/32/960/64,
                    960/8/992/32,
                    960/32/992/64,
                    992/8/1024/32,
                    992/32/1024/64,
                    960/64/992/96,
                    960/96/992/128,
                    992/64/1024/96,
                    992/96/1024/128,
                    512/640/544/672,
                    512/672/544/704,
                    544/640/576/672,
                    544/672/576/704,
                    512/704/544/736,
                    512/736/544/768,
                    544/704/576/736,
                    544/736/576/768,
                    576/704/608/736,
                    576/736/608/768,
                    608/704/640/736,
                    608/736/640/768
                } {
                    \edef\temp{\noexpand\draw[ultra thin] (axis cs: \lbx, \lby) rectangle (axis cs: \ubx, \uby);}
                    \temp
                }
            \end{axis}
        \end{tikzpicture}
        \caption{Penryn, OpenBLAS, fine}
        \label{fig:modelplots_open_fine}
    \end{subfigure}

    \vspace{.5\baselineskip}

    \begin{subfigure}{.49\textwidth}
        \centering
        \tikzsetnextfilename{modelplots_atlas}
        \begin{tikzpicture}
            \begin{axis}[
                    twocolplot,
                    xmin=8,
                    ymin=8,
                    xmax=1024,
                    ymax=1024,
                    xtick={0,256,...,1024},
                    ytick={0,256,...,1024},
                    axis equal image=true,
                    ylabel={\tt m},
                    xlabel={\tt n}
                ]
                \addplot graphics[xmin=8, ymin=8, xmax=1024, ymax=1024] {{figures/data/modelplots/E5450.atlas.dtrsm_.LLN.32.0.01.1.3.gaussian.max}.png};
                \foreach \lbx/\lby/\ubx/\uby in {
                    256/512/512/768,
                    512/256/768/512,
                    512/512/768/768,
                    512/768/768/1024,
                    768/512/1024/768,
                    128/512/256/640,
                    128/640/256/768,
                    128/768/256/896,
                    128/896/256/1024,
                    256/768/384/896,
                    256/896/384/1024,
                    384/768/512/896,
                    384/896/512/1024,
                    640/128/768/256,
                    768/128/896/256,
                    768/384/896/512,
                    768/768/896/896,
                    768/896/896/1024,
                    8/8/64/64,
                    192/448/256/512,
                    256/320/320/384,
                    320/256/384/320,
                    320/320/384/384,
                    256/384/320/448,
                    256/448/320/512,
                    320/384/384/448,
                    320/448/384/512,
                    384/320/448/384,
                    448/320/512/384,
                    384/384/448/448,
                    384/448/448/512,
                    448/384/512/448,
                    448/448/512/512,
                    64/576/128/640,
                    64/640/128/704,
                    64/704/128/768,
                    64/768/128/832,
                    64/832/128/896,
                    64/896/128/960,
                    576/192/640/256,
                    896/128/960/192,
                    896/192/960/256,
                    960/192/1024/256,
                    768/320/832/384,
                    832/256/896/320,
                    832/320/896/384,
                    896/256/960/320,
                    896/320/960/384,
                    960/256/1024/320,
                    960/320/1024/384,
                    960/384/1024/448,
                    896/768/960/832,
                    896/832/960/896,
                    960/768/1024/832,
                    896/896/960/960,
                    896/960/960/1024,
                    960/896/1024/960,
                    8/32/32/64,
                    32/8/64/32,
                    32/32/64/64,
                    8/64/32/96,
                    8/96/32/128,
                    32/64/64/96,
                    32/96/64/128,
                    64/8/96/32,
                    64/32/96/64,
                    96/8/128/32,
                    96/32/128/64,
                    64/64/96/96,
                    64/96/96/128,
                    96/64/128/96,
                    96/96/128/128,
                    8/128/32/160,
                    8/160/32/192,
                    32/128/64/160,
                    32/160/64/192,
                    8/192/32/224,
                    8/224/32/256,
                    32/192/64/224,
                    32/224/64/256,
                    64/128/96/160,
                    64/160/96/192,
                    96/128/128/160,
                    96/160/128/192,
                    64/192/96/224,
                    64/224/96/256,
                    96/192/128/224,
                    96/224/128/256,
                    128/8/160/32,
                    128/32/160/64,
                    160/8/192/32,
                    160/32/192/64,
                    128/64/160/96,
                    128/96/160/128,
                    160/64/192/96,
                    160/96/192/128,
                    192/8/224/32,
                    192/32/224/64,
                    224/8/256/32,
                    224/32/256/64,
                    192/64/224/96,
                    192/96/224/128,
                    224/64/256/96,
                    224/96/256/128,
                    128/128/160/160,
                    128/160/160/192,
                    160/128/192/160,
                    160/160/192/192,
                    128/192/160/224,
                    128/224/160/256,
                    160/192/192/224,
                    160/224/192/256,
                    192/128/224/160,
                    192/160/224/192,
                    224/128/256/160,
                    224/160/256/192,
                    192/192/224/224,
                    192/224/224/256,
                    224/192/256/224,
                    224/224/256/256,
                    8/256/32/288,
                    8/288/32/320,
                    32/256/64/288,
                    32/288/64/320,
                    8/320/32/352,
                    8/352/32/384,
                    32/320/64/352,
                    32/352/64/384,
                    64/256/96/288,
                    64/288/96/320,
                    96/256/128/288,
                    96/288/128/320,
                    64/320/96/352,
                    64/352/96/384,
                    96/320/128/352,
                    96/352/128/384,
                    8/384/32/416,
                    8/416/32/448,
                    32/384/64/416,
                    32/416/64/448,
                    8/448/32/480,
                    8/480/32/512,
                    32/448/64/480,
                    32/480/64/512,
                    64/384/96/416,
                    64/416/96/448,
                    96/384/128/416,
                    96/416/128/448,
                    64/448/96/480,
                    64/480/96/512,
                    96/448/128/480,
                    96/480/128/512,
                    128/256/160/288,
                    128/288/160/320,
                    160/256/192/288,
                    160/288/192/320,
                    128/320/160/352,
                    128/352/160/384,
                    160/320/192/352,
                    160/352/192/384,
                    192/256/224/288,
                    192/288/224/320,
                    224/256/256/288,
                    224/288/256/320,
                    192/320/224/352,
                    192/352/224/384,
                    224/320/256/352,
                    224/352/256/384,
                    128/384/160/416,
                    128/416/160/448,
                    160/384/192/416,
                    160/416/192/448,
                    128/448/160/480,
                    128/480/160/512,
                    160/448/192/480,
                    160/480/192/512,
                    192/384/224/416,
                    192/416/224/448,
                    224/384/256/416,
                    224/416/256/448,
                    256/8/288/32,
                    256/32/288/64,
                    288/8/320/32,
                    288/32/320/64,
                    256/64/288/96,
                    256/96/288/128,
                    288/64/320/96,
                    288/96/320/128,
                    320/8/352/32,
                    320/32/352/64,
                    352/8/384/32,
                    352/32/384/64,
                    320/64/352/96,
                    320/96/352/128,
                    352/64/384/96,
                    352/96/384/128,
                    256/128/288/160,
                    256/160/288/192,
                    288/128/320/160,
                    288/160/320/192,
                    256/192/288/224,
                    256/224/288/256,
                    288/192/320/224,
                    288/224/320/256,
                    320/128/352/160,
                    320/160/352/192,
                    352/128/384/160,
                    352/160/384/192,
                    320/192/352/224,
                    320/224/352/256,
                    352/192/384/224,
                    352/224/384/256,
                    384/8/416/32,
                    384/32/416/64,
                    416/8/448/32,
                    416/32/448/64,
                    384/64/416/96,
                    384/96/416/128,
                    416/64/448/96,
                    416/96/448/128,
                    448/8/480/32,
                    448/32/480/64,
                    480/8/512/32,
                    480/32/512/64,
                    448/64/480/96,
                    448/96/480/128,
                    480/64/512/96,
                    480/96/512/128,
                    384/128/416/160,
                    384/160/416/192,
                    416/128/448/160,
                    416/160/448/192,
                    384/192/416/224,
                    384/224/416/256,
                    416/192/448/224,
                    416/224/448/256,
                    448/128/480/160,
                    448/160/480/192,
                    480/128/512/160,
                    480/160/512/192,
                    448/192/480/224,
                    448/224/480/256,
                    480/192/512/224,
                    480/224/512/256,
                    256/256/288/288,
                    256/288/288/320,
                    288/256/320/288,
                    288/288/320/320,
                    384/256/416/288,
                    384/288/416/320,
                    416/256/448/288,
                    416/288/448/320,
                    448/256/480/288,
                    448/288/480/320,
                    480/256/512/288,
                    480/288/512/320,
                    8/512/32/544,
                    8/544/32/576,
                    32/512/64/544,
                    32/544/64/576,
                    8/576/32/608,
                    8/608/32/640,
                    32/576/64/608,
                    32/608/64/640,
                    64/512/96/544,
                    64/544/96/576,
                    96/512/128/544,
                    96/544/128/576,
                    8/640/32/672,
                    8/672/32/704,
                    32/640/64/672,
                    32/672/64/704,
                    8/704/32/736,
                    8/736/32/768,
                    32/704/64/736,
                    32/736/64/768,
                    8/768/32/800,
                    8/800/32/832,
                    32/768/64/800,
                    32/800/64/832,
                    8/832/32/864,
                    8/864/32/896,
                    32/832/64/864,
                    32/864/64/896,
                    8/896/32/928,
                    8/928/32/960,
                    32/896/64/928,
                    32/928/64/960,
                    8/960/32/992,
                    8/992/32/1024,
                    32/960/64/992,
                    32/992/64/1024,
                    64/960/96/992,
                    64/992/96/1024,
                    96/960/128/992,
                    96/992/128/1024,
                    512/8/544/32,
                    512/32/544/64,
                    544/8/576/32,
                    544/32/576/64,
                    512/64/544/96,
                    512/96/544/128,
                    544/64/576/96,
                    544/96/576/128,
                    576/8/608/32,
                    576/32/608/64,
                    608/8/640/32,
                    608/32/640/64,
                    576/64/608/96,
                    576/96/608/128,
                    608/64/640/96,
                    608/96/640/128,
                    512/128/544/160,
                    512/160/544/192,
                    544/128/576/160,
                    544/160/576/192,
                    512/192/544/224,
                    512/224/544/256,
                    544/192/576/224,
                    544/224/576/256,
                    576/128/608/160,
                    576/160/608/192,
                    608/128/640/160,
                    608/160/640/192,
                    640/8/672/32,
                    640/32/672/64,
                    672/8/704/32,
                    672/32/704/64,
                    640/64/672/96,
                    640/96/672/128,
                    672/64/704/96,
                    672/96/704/128,
                    704/8/736/32,
                    704/32/736/64,
                    736/8/768/32,
                    736/32/768/64,
                    704/64/736/96,
                    704/96/736/128,
                    736/64/768/96,
                    736/96/768/128,
                    768/8/800/32,
                    768/32/800/64,
                    800/8/832/32,
                    800/32/832/64,
                    768/64/800/96,
                    768/96/800/128,
                    800/64/832/96,
                    800/96/832/128,
                    832/8/864/32,
                    832/32/864/64,
                    864/8/896/32,
                    864/32/896/64,
                    832/64/864/96,
                    832/96/864/128,
                    864/64/896/96,
                    864/96/896/128,
                    896/8/928/32,
                    896/32/928/64,
                    928/8/960/32,
                    928/32/960/64,
                    896/64/928/96,
                    896/96/928/128,
                    928/64/960/96,
                    928/96/960/128,
                    960/8/992/32,
                    960/32/992/64,
                    992/8/1024/32,
                    992/32/1024/64,
                    960/64/992/96,
                    960/96/992/128,
                    992/64/1024/96,
                    992/96/1024/128,
                    960/128/992/160,
                    960/160/992/192,
                    992/128/1024/160,
                    992/160/1024/192,
                    768/256/800/288,
                    768/288/800/320,
                    800/256/832/288,
                    800/288/832/320,
                    896/384/928/416,
                    896/416/928/448,
                    928/384/960/416,
                    928/416/960/448,
                    896/448/928/480,
                    896/480/928/512,
                    928/448/960/480,
                    928/480/960/512,
                    960/448/992/480,
                    960/480/992/512,
                    992/448/1024/480,
                    992/480/1024/512,
                    960/832/992/864,
                    960/864/992/896,
                    992/832/1024/864,
                    992/864/1024/896,
                    960/960/992/992,
                    960/992/992/1024,
                    992/960/1024/992,
                    992/992/1024/1024
                } {
                    \edef\temp{\noexpand\draw[ultra thin] (axis cs: \lbx, \lby) rectangle (axis cs: \ubx, \uby);}
                    \temp
                }
            \end{axis}
        \end{tikzpicture}
        \caption{Penryn, ATLAS}
        \label{fig:modelplots_atlas}
    \end{subfigure}
    \begin{subfigure}{.49\textwidth}
        \centering
        \tikzsetnextfilename{modelplots_mkl}
        \begin{tikzpicture}
            \begin{axis}[
                    twocolplot,
                    xmin=8,
                    ymin=8,
                    xmax=1024,
                    ymax=1024,
                    xtick={0,256,...,1024},
                    ytick={0,256,...,1024},
                    axis equal image=true,
                    ylabel={\tt m},
                    xlabel={\tt n}
                ]
                \addplot graphics[xmin=8, ymin=8, xmax=1024, ymax=1024] {{figures/data/modelplots/E5-2670.mkl.dtrsm_.LLN.32.0.01.1.3.gaussian.max}.png};
                \foreach \lbx/\lby/\ubx/\uby in {
                    512/256/768/512,
                    512/512/768/768,
                    512/768/768/1024,
                    768/768/1024/1024,
                    128/384/256/512,
                    256/128/384/256,
                    256/384/384/512,
                    384/256/512/384,
                    384/384/512/512,
                    128/640/256/768,
                    128/768/256/896,
                    256/768/384/896,
                    384/768/512/896,
                    384/896/512/1024,
                    512/128/640/256,
                    640/128/768/256,
                    768/8/896/128,
                    768/128/896/256,
                    896/128/1024/256,
                    768/256/896/384,
                    768/384/896/512,
                    896/256/1024/384,
                    896/384/1024/512,
                    768/512/896/640,
                    768/640/896/768,
                    896/640/1024/768,
                    8/8/64/64,
                    64/128/128/192,
                    64/192/128/256,
                    128/64/192/128,
                    128/128/192/192,
                    128/192/192/256,
                    64/256/128/320,
                    64/320/128/384,
                    64/384/128/448,
                    64/448/128/512,
                    128/256/192/320,
                    192/256/256/320,
                    192/320/256/384,
                    448/64/512/128,
                    384/192/448/256,
                    448/128/512/192,
                    448/192/512/256,
                    256/320/320/384,
                    320/256/384/320,
                    320/320/384/384,
                    64/512/128/576,
                    64/576/128/640,
                    64/640/128/704,
                    64/704/128/768,
                    128/512/192/576,
                    128/576/192/640,
                    192/512/256/576,
                    192/576/256/640,
                    64/896/128/960,
                    64/960/128/1024,
                    128/896/192/960,
                    128/960/192/1024,
                    192/896/256/960,
                    256/512/320/576,
                    256/576/320/640,
                    320/512/384/576,
                    256/640/320/704,
                    256/704/320/768,
                    320/704/384/768,
                    384/512/448/576,
                    448/512/512/576,
                    448/576/512/640,
                    384/704/448/768,
                    448/640/512/704,
                    448/704/512/768,
                    256/896/320/960,
                    320/896/384/960,
                    320/960/384/1024,
                    512/8/576/64,
                    512/64/576/128,
                    576/8/640/64,
                    576/64/640/128,
                    640/8/704/64,
                    640/64/704/128,
                    704/8/768/64,
                    704/64/768/128,
                    896/8/960/64,
                    896/64/960/128,
                    960/64/1024/128,
                    896/512/960/576,
                    896/576/960/640,
                    960/512/1024/576,
                    960/576/1024/640,
                    8/32/32/64,
                    32/8/64/32,
                    32/32/64/64,
                    8/64/32/96,
                    8/96/32/128,
                    32/64/64/96,
                    32/96/64/128,
                    64/8/96/32,
                    64/32/96/64,
                    96/8/128/32,
                    96/32/128/64,
                    64/64/96/96,
                    64/96/96/128,
                    96/64/128/96,
                    96/96/128/128,
                    8/128/32/160,
                    8/160/32/192,
                    32/128/64/160,
                    32/160/64/192,
                    8/192/32/224,
                    8/224/32/256,
                    32/192/64/224,
                    32/224/64/256,
                    128/8/160/32,
                    128/32/160/64,
                    160/8/192/32,
                    160/32/192/64,
                    192/8/224/32,
                    192/32/224/64,
                    224/8/256/32,
                    224/32/256/64,
                    192/64/224/96,
                    192/96/224/128,
                    224/64/256/96,
                    224/96/256/128,
                    192/128/224/160,
                    192/160/224/192,
                    224/128/256/160,
                    224/160/256/192,
                    192/192/224/224,
                    192/224/224/256,
                    224/192/256/224,
                    224/224/256/256,
                    8/256/32/288,
                    8/288/32/320,
                    32/256/64/288,
                    32/288/64/320,
                    8/320/32/352,
                    8/352/32/384,
                    32/320/64/352,
                    32/352/64/384,
                    8/384/32/416,
                    8/416/32/448,
                    32/384/64/416,
                    32/416/64/448,
                    8/448/32/480,
                    8/480/32/512,
                    32/448/64/480,
                    32/480/64/512,
                    128/320/160/352,
                    128/352/160/384,
                    160/320/192/352,
                    160/352/192/384,
                    256/8/288/32,
                    256/32/288/64,
                    288/8/320/32,
                    288/32/320/64,
                    256/64/288/96,
                    256/96/288/128,
                    288/64/320/96,
                    288/96/320/128,
                    320/8/352/32,
                    320/32/352/64,
                    352/8/384/32,
                    352/32/384/64,
                    320/64/352/96,
                    320/96/352/128,
                    352/64/384/96,
                    352/96/384/128,
                    384/8/416/32,
                    384/32/416/64,
                    416/8/448/32,
                    416/32/448/64,
                    384/64/416/96,
                    384/96/416/128,
                    416/64/448/96,
                    416/96/448/128,
                    448/8/480/32,
                    448/32/480/64,
                    480/8/512/32,
                    480/32/512/64,
                    384/128/416/160,
                    384/160/416/192,
                    416/128/448/160,
                    416/160/448/192,
                    256/256/288/288,
                    256/288/288/320,
                    288/256/320/288,
                    288/288/320/320,
                    8/512/32/544,
                    8/544/32/576,
                    32/512/64/544,
                    32/544/64/576,
                    8/576/32/608,
                    8/608/32/640,
                    32/576/64/608,
                    32/608/64/640,
                    8/640/32/672,
                    8/672/32/704,
                    32/640/64/672,
                    32/672/64/704,
                    8/704/32/736,
                    8/736/32/768,
                    32/704/64/736,
                    32/736/64/768,
                    8/768/32/800,
                    8/800/32/832,
                    32/768/64/800,
                    32/800/64/832,
                    8/832/32/864,
                    8/864/32/896,
                    32/832/64/864,
                    32/864/64/896,
                    64/768/96/800,
                    64/800/96/832,
                    96/768/128/800,
                    96/800/128/832,
                    64/832/96/864,
                    64/864/96/896,
                    96/832/128/864,
                    96/864/128/896,
                    8/896/32/928,
                    8/928/32/960,
                    32/896/64/928,
                    32/928/64/960,
                    8/960/32/992,
                    8/992/32/1024,
                    32/960/64/992,
                    32/992/64/1024,
                    192/960/224/992,
                    192/992/224/1024,
                    224/960/256/992,
                    224/992/256/1024,
                    320/576/352/608,
                    320/608/352/640,
                    352/576/384/608,
                    352/608/384/640,
                    320/640/352/672,
                    320/672/352/704,
                    352/640/384/672,
                    352/672/384/704,
                    384/576/416/608,
                    384/608/416/640,
                    416/576/448/608,
                    416/608/448/640,
                    384/640/416/672,
                    384/672/416/704,
                    416/640/448/672,
                    416/672/448/704,
                    256/960/288/992,
                    256/992/288/1024,
                    288/960/320/992,
                    288/992/320/1024,
                    960/8/992/32,
                    960/32/992/64,
                    992/8/1024/32,
                    992/32/1024/64
                } {
                    \edef\temp{\noexpand\draw[ultra thin] (axis cs: \lbx, \lby) rectangle (axis cs: \ubx, \uby);}
                    \temp
                }
            \end{axis}
        \end{tikzpicture}
        \caption{Sandy Bridge, MKL}
        \label{fig:modelplots_mkl}
    \end{subfigure}

    \caption{Examples of sub-model domain partitioning for \dtrsmLLN.}
    
    \label{fig:modelplots}
    \tikzset{external/export=false}
\end{figure*}


==> figures/modelstructure.tex <==
\begin{figure}[t]
    \scriptsize
    \centering

    \tikzset{external/export=true}

    \tikzsetnextfilename{modelstructure}
    \newcommand{\sep}{2ex}
    \newcommand{\halfsep}{1ex}
    \newcommand{\doublesep}{4ex}
    \newcommand{\tabheight}{0.6cm}
    \begin{tikzpicture}
        \coordinate (tl) at (0, 0);
        \coordinate (bl) at (0, -6.6);
        \path (tl) ++(\textwidth, 0) coordinate (tr);
        \path (bl) ++(\textwidth, 0) coordinate (br);
        \path (tl) -- (tr) coordinate[midway] (tm);
        \path (bl) -- (br) coordinate[midway] (bm);

        \draw[dotted] (tm) ++(\halfsep, -\tabheight) rectangle (tr) node[midway] {out-of-cache};
        \draw[dotted] (tm) ++(-\halfsep, -\tabheight-\sep) coordinate (corner) -- (corner |- tl) -- (tl) -- (bl) -- (br) -- (tr |- corner) -- cycle;
        \path (corner) ++(0, \sep) -- (tl) node[midway] {in-cache};

        \path (tl) ++(\sep, -\tabheight-\doublesep) coordinate (tl);
        \path (tr) ++(-\sep, -\tabheight-\doublesep) coordinate (tr);
        \path (bl) ++(\sep, \sep) coordinate (bl);
        \path (br) ++(-\sep, \sep) coordinate (br);

        \path (tl) -- (tr) coordinate[pos=.4] (tm);
        \path (tl) -- (tr) coordinate[pos=.8] (tm2);
        
        \filldraw[fill=graybg] (tm) ++(\halfsep, -\tabheight) coordinate(x) (tm2) ++(-\halfsep, 0) rectangle (x) node[midway] {\tt dgemm};
        \filldraw[fill=graybg] (tm2) ++(\halfsep, -\tabheight) rectangle ++(\tabheight, \tabheight);
        \path (tm2) ++(\tabheight+\halfsep, -\tabheight) -- (tr) node[midway] {\ldots};
        \filldraw[fill=graybg] (tm) ++(-\halfsep, -\tabheight-\sep) coordinate (corner) -- (corner |- tl) -- (tl) -- (bl) -- (br) -- (tr |- corner) -- cycle;
        \path (corner) ++(0, \sep) -- (tl) node[midway] {\tt dtrsm};

        \path (tl) ++(\sep, -\tabheight-\sep) coordinate (tl);
        \path (bl) ++(\sep, \sep) coordinate (bl);
        \path (br) ++(-\sep, \sep) coordinate (br);

        \node[anchor=north west] (label) at (tl) {$(\texttt{side}, \texttt{uplo}, \texttt{transA}, \texttt{alpha}) = $};

        \path (label.south west) ++ (0, -\halfsep) coordinate (tl);
        \coordinate (tr) at (tl -| br);
        \path (tl) -- (tr) coordinate[pos=.4] (tm);
        \path (tl) -- (tr) coordinate[pos=.8] (tm2);

        \draw[dashed] (tm) ++(\halfsep, -\tabheight) coordinate(x) (tm2) ++(-\halfsep, 0) rectangle (x) node[midway] {$(\texttt{"L"}, \texttt{"L"}, \texttt{"N"}, 1)$};
        \draw[dashed] (tm2) ++(\halfsep, -\tabheight) rectangle ++(\tabheight, \tabheight);
        \path (tm2) ++(\tabheight+\halfsep, -\tabheight) -- (tr) node[midway] {\ldots};
        \draw[dashed] (tm) ++(-\halfsep, -\tabheight-\sep) coordinate (corner) -- (corner |- tl) -- (tl) -- (bl) -- (br) -- (tr |- corner) -- cycle;
        \path (corner) ++(0, \sep) -- (tl) node[midway] {$(\texttt{"R"}, \texttt{"L"}, \texttt{"N"}, -1)$};

        \path (tl) ++(\sep, -\tabheight-\sep) coordinate (tl);
        \path (bl) ++(\sep, \sep) coordinate (bl);
        \path (br) ++(-\sep, \sep) coordinate (br);

        \node[anchor=north west] (label) at (tl) {$(\texttt{m}, \texttt{n}) \in $};

        \path (label.south west) ++ (0, -\halfsep) coordinate (tl);
        \coordinate (tr) at (tl -| br);
        \path (tl) -- (tr) coordinate[pos=.4] (tm);
        \path (tl) -- (tr) coordinate[pos=.8] (tm2);

        \filldraw[fill=white] (tm) ++(\halfsep, -\tabheight) coordinate(x) (tm2) ++(-\halfsep, 0) rectangle (x) node[midway] {$[24, 4{,}120] \times [24, 536]$};
        \filldraw[fill=white] (tm2) ++(\halfsep, -\tabheight) rectangle ++(\tabheight, \tabheight);
        \path (tm2) ++(\tabheight+\halfsep, -\tabheight) -- (tr) node[midway] {\ldots};
        \filldraw[fill=white] (tm) ++(-\halfsep, -\tabheight-\sep) coordinate (corner) -- (corner |- tl) -- (tl) -- (bl) -- (br) -- (tr |- corner) -- cycle;
        \path (corner) ++(0, \sep) -- (tl) node[midway] {$[24, 536] \times [24, 4{,}120]$};

        \path (tl) ++(\sep, -\tabheight-\doublesep) coordinate (tl);
        \path (tr) ++(-\sep, -\tabheight-\doublesep) coordinate (tr);
        \path (bl) ++(\sep, \sep) coordinate (bl);
        \path (br) ++(-\sep, \sep) coordinate (br);

        \filldraw[fill=plot2, fill opacity=.25] (tl) rectangle (br) coordinate[midway] (mid1);
        \draw (tl) rectangle (bl -| mid1) coordinate[midway] (mid2);
        \draw (tl) rectangle (bl -| mid2) coordinate[midway] (mid3);
        \draw (tl) rectangle (bl -| mid3) coordinate[midway] (mid4);
        \draw (tl |- mid4) rectangle (bl -| mid3) coordinate[midway] (mid5);
        \draw (tl |- mid4) rectangle (bl -| mid5) coordinate[midway] (mid6);

        \path (bm) ++(0, -\sep) node[anchor=north] {
            \fbox{
                \tikz \node[inner sep=\halfsep, outer sep=\halfsep, draw, fill=graybg] (m) {\vphantom{fg}model};
                \hspace{\sep}
                \tikz \node[inner sep=\halfsep, outer sep=\halfsep, draw] (s) {\vphantom{fg}sub-model};
                \hspace{\sep}
                \tikz \node[inner sep=\halfsep, outer sep=\halfsep, draw, fill=plot2!25!white] (s) {polynomial};
            }
        };

    \end{tikzpicture}

    \caption{Structure of the performance models.}
    \label{fig:modelstructure}
    \tikzset{external/export=false}
\end{figure}


==> figures/optb_chol.tex <==
\begin{figure}[t]
    \centering\scriptsize
    \tikzset{external/export=true}

    \begin{subfigure}[t]{.49\textwidth}
        \tikzsetnextfilename{optb_cholopen}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymin=85,
                ymax=100,
                xmin=0,
                xlabel={$n$},
                ylabel={\% of optimum}, 
                legend pos=south west
            ]
                \addplot[plot1] file {figures/data/optb/cholopen/64.eff};
                \addlegendentry{$b = 64$}
                \addplot[plot2] file {figures/data/optb/cholopen/pred.eff};
                \addlegendentry{optimized}
            \end{axis}
        \end{tikzpicture}
        \caption{OpenBLAS}
        \label{fig:optb_cholopen}
    \end{subfigure}
    \begin{subfigure}[t]{.49\textwidth}
        \tikzsetnextfilename{optb_cholmkl}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymin=85,
                ymax=100,
                xmin=0,
                xlabel={$n$},
                ylabel={\% of optimum}, 
                legend pos=south west
            ]
                \addplot[plot1] file {figures/data/optb/cholmkl/64.eff};
                \addlegendentry{$b = 64$}
                \addplot[plot2] file {figures/data/optb/cholmkl/pred.eff};
                \addlegendentry{optimized}
            \end{axis}
        \end{tikzpicture}
        \caption{MKL}
        \label{fig:optb_cholmkl}
    \end{subfigure}

    \caption{
        Block-size optimization for \dpotrf (Cholesky) on $A \in \mathbb R^{n
        \times n}$; Penryn, 1 thread.
    }
    
    \label{fig:optb_chol}
    \tikzset{external/export=false}
\end{figure}


==> figures/optb_qr.tex <==
\begin{figure}[t]
    \centering\scriptsize
    \tikzset{external/export=true}

    \begin{subfigure}[t]{.49\textwidth}
        \tikzsetnextfilename{optb_qr_b}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymin=0,
                xmin=0,
                ymax=128,
                ytick={0,32,...,128},
                xlabel={$n$},
                ylabel={$b$}, 
                legend pos=south east,
            ]
                \addplot[plot1, domain=0:4120] {32};
                \addlegendentry{$b = 32$}
                \addplot[plot2] file {figures/data/optb/qr/pred.b};
                \addlegendentry{optimized}
                \addplot[plot3] file {figures/data/optb/qr/opt.b};
                \addlegendentry{optimal}
            \end{axis}
        \end{tikzpicture}
        \caption{selected block-size $b$}
        \label{fig:optb_qr_b}
    \end{subfigure}
    \begin{subfigure}[t]{.49\textwidth}
        \tikzsetnextfilename{optb_qr_eff}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymin=85,
                ymax=100,
                xmin=0,
                xlabel={$n$},
                ylabel={\% of optimum}, 
                legend pos=south west,
            ]
                \addplot[plot1] file {figures/data/optb/qr/32.eff};
                \addlegendentry{$b = 32$}
                \addplot[plot2] file {figures/data/optb/qr/pred.eff};
                \addlegendentry{optimized}
            \end{axis}
        \end{tikzpicture}
        \caption{performance compared to empirical optimum}
        \label{fig:optb_qr_eff}
    \end{subfigure}

    \caption{
        Block-size optimization for \dgeqrf (QR) on square matrices $A \in
        \mathbb R^{n \times n}$; Penryn, {\sc OpenBLAS}, 1 thread.
    }
    
    \label{fig:optb_qr}
    \tikzset{external/export=false}
\end{figure}


==> figures/optb_qrts.tex <==
\begin{figure}[t]
    \centering\scriptsize
    \tikzset{external/export=true}

    \begin{subfigure}[t]{.49\textwidth}
        \tikzsetnextfilename{optb_qrts1}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymin=85,
                ymax=100,
                xmin=0,
                xlabel={$n$},
                ylabel={\% of optimum}, 
                legend pos=south west
            ]
                \addplot[plot1] file {figures/data/optb/qrts1/32.eff};
                \addlegendentry{$b = 32$}
                \label{plt:optb_qrts:32}
                \addplot[plot2] file {figures/data/optb/qrts1/pred.eff};
                \addlegendentry{optimized}
                \label{plt:optb_qrts:opt}
            \end{axis}
        \end{tikzpicture}
        \caption{1 thread}
        \label{fig:optb_qrts1}
    \end{subfigure}
    \begin{subfigure}[t]{.49\textwidth}
        \tikzsetnextfilename{optb_qrts10}
        \begin{tikzpicture}
            \begin{axis}[
                twocolplot,
                ymin=50,
                ymax=100,
                xmin=0,
                xlabel={$n$},
                ylabel={\% of optimum}, 
                legend pos=south west
            ]
                \addplot[plot1] file {figures/data/optb/qrts10/32.eff};
                \addlegendentry{$b = 32$}
                \addplot[plot2] file {figures/data/optb/qrts10/pred.eff};
                \addlegendentry{optimized}
            \end{axis}
        \end{tikzpicture}
        \caption{10 threads}
        \label{fig:optb_qrts10}
    \end{subfigure}

    \caption{
        Block-size optimization for \dgeqrf (QR) on tall-and-skinny matrices $A
        \in \mathbb R^{4{,}120 \times n}$; Ivy Bridge-EP, {\sc OpenBLAS}.
    }
    
    \label{fig:optb_qrts}
    \tikzset{external/export=false}
\end{figure}


==> figures/qricoc.tex <==
\begin{figure}[t]
    \centering\scriptsize
    \tikzset{external/export=true}

    \tikzsetnextfilename{qricoc}
    \begin{tikzpicture}
        \begin{axis}[
            xmin=0,
            xmax=288,
            ymax=2.2e9,
            xtick={0,32,...,288},
            xlabel={$b$},
            ylabel={cycles}, 
            legend pos=south east
        ]
            \addplot[plot1] file {figures/data/qricoc/oc.dat};
            \addlegendentry{out-of-cache}
            \addplot[plot3] file {figures/data/qricoc/meas.dat};
            \addlegendentry{measured}
            \addplot[plot2] file {figures/data/qricoc/ic.dat};
            \addlegendentry{in-cache}
        \end{axis}
    \end{tikzpicture}

    \caption{
        Prediction of \dgeqrf's runtime from in- and out-of-cache models for
        square matrices of size $n = 1{,}560$ and varying block-size $b$.
    }
    
    \label{fig:qricoc}
    \tikzset{external/export=false}
\end{figure}


==> figures/qrpred.tex <==
\begin{figure}[t]
    \centering\scriptsize
    %\tikzset{external/export=true}

    \tikzsetnextfilename{qricoc}
    \begin{tikzpicture}
        \begin{axis}[
            xmin=0,
            xmax=288,
            ymax=2.2e9,
            xtick={0,32,...,288},
            xlabel={$b$},
            ylabel={cycles}, 
            legend pos=south east
        ]
            \addplot[plot1] file {figures/data/qricoc/oc.dat};
            \addlegendentry{out-of-cache}
            \addplot[plot3] file {figures/data/qricoc/meas.dat};
            \addlegendentry{measured}
            \addplot[plot2] file {figures/data/qricoc/ic.dat};
            \addlegendentry{in-cache}
            \addplot[plot4] file {figures/data/qricoc/pred.dat};
            \addlegendentry{predicted}
        \end{axis}
    \end{tikzpicture}

    \caption{
        Cache aware combination of in- and out-of-cache models for \dgeqrf on
        square matrices of size $n = 1{,}560$ and varying block-size $b$.
    }
    
    \label{fig:qrpred}
    \tikzset{external/export=false}
\end{figure}


==> figures/smoothing.tex <==
\begin{figure}[t]
    \centering\scriptsize

    \begin{tikzpicture}
        \begin{axis}[
                height=.25\textwidth,
                xlabel={$r_i = \frac{c - d_i}c$},
                ylabel={$f(r_i) = \tanh \alpha r_i$},
                xmin=-2,
                xmax=1,
                ymin=-1,
                ymax=1,
            ]
            \addplot[fill, fill opacity=.15, draw opacity=0, plot2, domain=0:1] {tanh(4 * x)} -- (axis cs:1, -1) -- (axis cs:0, -1) -- cycle;
            \addplot[fill, fill opacity=.15, draw opacity=0, plot1, domain=0:1] {tanh(4 * x)} -- (axis cs:1, 1) -- (axis cs:0, 1) -- cycle;
            \addplot[fill, fill opacity=.15, draw opacity=0, plot2, domain=-2:0] {tanh(2 * x)} -- (axis cs:0, -1) -- (axis cs:-2, -1) -- cycle;
            \addplot[fill, fill opacity=.15, draw opacity=0, plot1, domain=-2:0] {tanh(2 * x)} -- (axis cs:0, 1) -- (axis cs:-2, 1) -- cycle;
            \addplot[domain=0:1] {tanh(4 * x)};
            \addplot[domain=-2:0] {tanh(2 * x)};
            \draw[dotted] (axis cs:0, -1) -- (axis cs:0, 1);
            \node at (axis cs:.5, -.5) {in-cache};
            \node at (axis cs:-1, .5) {out-of-cache};
        \end{axis}
    \end{tikzpicture}

    \caption{
        Smoothing function $f$ for in- and out-of-cache memory regions.
    }
    
    \label{fig:smoothing}
    \tikzset{external/export=false}
\end{figure}

